Ask or Assume? Uncertainty-Aware Clarification-Seeking in Coding Agents

As Large Language Model (LLM) agents are increasingly deployed in open-ended domains like software engineering, they frequently encounter underspecified instructions that lack crucial context. While human developers naturally resolve underspecification by asking clarifying questions, current agents are largely optimized for autonomous execution. In this work, we systematically evaluate the clarification-seeking abilities of LLM agents on an underspecified variant of SWE-bench Verified. We propose an uncertainty-aware multi-agent scaffold that decouples underspecification detection from code execution. Across both proprietary and open-weight frontier LLMs, our scaffold achieves a 69.40% task resolve rate, significantly outperforming a standard single-agent setup and closing the performance gap with agents operating on fully specified instructions. Furthermore, we find that the multi-agent system exhibits well-calibrated information-seeking behavior, conserving queries on simple tasks while proactively seeking information on more complex issues. These findings indicate that current models can be turned into proactive collaborators, where agents independently recognize when to ask questions to elicit missing information in real-world, underspecified tasks.

==> figure/example_pylint.tex <==
\textbf{Original:} \\
\noindent{\textbf{Bug description:}} When running recursively, it seems \texttt{ignore-paths} in my settings in  \texttt{pyproject.toml} is completely ignored.

\noindent\textbf{Configuration:}
\begin{lstlisting}[frame=none, backgroundcolor=\color{gray!5}, basicstyle=\ttfamily\scriptsize, breaklines=true, showstringspaces=false]
[tool.pylint.MASTER]
ignore-paths = [
  # Auto generated
  "^src/gen/.*$",
]
\end{lstlisting}

\noindent\textbf{Command used:}
\begin{lstlisting}[language=bash, frame=none, backgroundcolor=\color{gray!5}, basicstyle=\ttfamily\scriptsize, breaklines=true, showstringspaces=false]
pylint --recursive=y src/
\end{lstlisting}

\noindent\textbf{Pylint output:}
\begin{lstlisting}[frame=none, backgroundcolor=\color{gray!5}, basicstyle=\ttfamily\scriptsize, breaklines=true, showstringspaces=false]
************* Module region_selection
src\gen\about.py:2:0: R2044: Line with empty comment (empty-comment)
\end{lstlisting}
\texttt{[...]} \\
\noindent\textbf{Expected behavior:} \texttt{src\textbackslash gen\textbackslash *} should not be checked.

% \noindent\textbf{Pylint version:}
% \begin{lstlisting}[frame=none, backgroundcolor=\color{gray!5}, basicstyle=\ttfamily\scriptsize, breaklines=true, showstringspaces=false]
% pylint 2.14.1
% astroid 2.11.5
% Python 3.9.6 (tags/v3.9.6:db3ff76, Jun 28 2021, 15:26:21) [MSC v.1929 64 bit (AMD64)]
% \end{lstlisting}

\noindent\textbf{OS / Environment:} Windows 10.0.19044

\tcbline

\textbf{Underspecified:} There is an issue with a tool configuration where a recursive option is not respecting specified ignore paths, leading to unintended files being processed. This occurs despite the paths being correctly set in the configuration file. The problem is observed when running a specific command, and the expected behavior is for certain directories to be excluded from processing.

\tcbline

\textbf{Qualitative Analysis:} Omits the OS (Windows 10.0.19044) and Pylint output with backslash paths (\texttt{src\textbackslash gen\textbackslash about.py}), which contains the key information that the issue is occurring on a Windows filesystem.

==> figure/example_scikit-learn.tex <==
\textbf{Original:}
When using \texttt{set\_output} on a \texttt{ColumnTransformer}, it sets the output on  its sub-transformers but ignores the transformer defined in \texttt{remainder}.

\noindent\textbf{Steps to reproduce:}
\begin{lstlisting}[language=Python, frame=none, backgroundcolor=\color{gray!5}, basicstyle=\ttfamily\scriptsize, breaklines=true, showstringspaces=false]
import pandas as pd
from sklearn.compose import make_column_selector, make_column_transformer
from sklearn.feature_selection import VarianceThreshold

df = pd.DataFrame({"a": [True, False, True], "b": [1, 2, 3]})
out1 = make_column_transformer(
    (VarianceThreshold(), make_column_selector(dtype_include=bool)),
    remainder=VarianceThreshold(),
    verbose_feature_names_out=False,
).set_output(transform="pandas").fit_transform(df)
print(out1)
\end{lstlisting}

\noindent\textbf{Expected/Actual results:} \texttt{[...]} \\

\noindent\textbf{Versions:} \texttt{sklearn 1.2.2}, \texttt{pandas 2.0.1}, \texttt{Python 3.10.6}, \texttt{Linux-5.15.0-71-generic-x86\_64}

\tcbline

\textbf{Underspecified:}
There is an issue with \texttt{ColumnTransformer} in scikit-learn where the 
\texttt{set\_output} method does not apply correctly to the transformer specified 
in the \texttt{remainder} parameter when it is an estimator. This results in 
incorrect output when the transformation is applied, as the remainder transformer 
is not included in the final result as expected.

\tcbline

\textbf{Qualitative Analysis:} Preserves key class (\texttt{ColumnTransformer}), method (\texttt{set\_output}), and parameter (\texttt{remainder}) names, so an agent can locate the relevant code without clarification.

==> figure/intent_agent_prompt.tex <==
You are Intent Agent, a specialized OpenHands agent. Your sole purpose is to assess at a given turn whether there exists ambiguity or key missing information which may impact the work of the main agent trying to solve a user's task.

\vspace{0.1cm}
\textbf{\textless ROLE\textgreater}
\begin{itemize}
  \item Your primary role is to interpret, at any given point, the conversation history so far. This includes user messages, as well as main agent actions and observations.
  \item Keep in mind these questions when you are performing the analysis:
  \begin{enumerate}
    \item What is the intended goal?
    \item What is missing, ambiguous, or assumption-heavy?
    \item What must be clarified before any further code or tool executions can happen?
  \end{enumerate}
\end{itemize}
\textbf{\textless /ROLE\textgreater}

\vspace{0.1cm}
\textbf{\textless WORKFLOW\textgreater}
\begin{enumerate}
  \item Carefully read the provided conversation history, including user messages, main agent actions, and observations.
  \item Enumerate any ambiguities, missing information, or assumptions that could impact the main agent's ability to successfully complete the user's task.
  \item Finally, call the \texttt{clarify\_decision} tool, producing a structured JSON output only indicating with a boolean whether or not clarification is required (\texttt{'needs\_clarification'}), and providing the reasons if necessary. if the 
  main agent attempts to read a file that does not exist, you would output something like:
  \begin{lstlisting}[
  basicstyle=\ttfamily\footnotesize,
  breaklines=true,
  showstringspaces=false,
  columns=fullflexible,
  xleftmargin=\leftmargin
  ]
  {
    'needs_clarification': true,
    'reasons': 'The main agent attempted to read a file that does not exist, indicating possible misunderstanding of the file structure.'
  }
\end{lstlisting}
\end{enumerate}
\textbf{\textless /WORKFLOW\textgreater}
% \texttt{\{} \\
%   \hspace*{0.5cm} \texttt{'needs\_clarification': true} \\
%   \hspace*{0.5cm} \texttt{"reasons": "The main agent attempted to read a file that does not exist, which may indicate a misunderstanding of the file structure."} \\
%   \texttt{\}}

\vspace{0.1cm}
\textbf{\textless EXTRA\_GUIDELINES\textgreater}
\begin{itemize}
  \item Be clear and concise in your reasoning, avoiding unnecessary complexity. Keep your reasoning short, only 30-50 words.
  \item You will be provided with a summary of the conversation history so far, including user messages, main agent actions, and observations. Some of these may be truncated with ``...''.
  \item If you ever see a user message of the form ``1a, 2b, 3c'', this refers to answers for the main agent's previous clarifying questions.
\end{itemize}
\textbf{\textless /EXTRA\_GUIDELINES\textgreater}

==> figure/single_agent_reminder_prompt.tex <==
Before selecting your next tool or drafting a reply, first reason explicitly about whether you have enough information. After stating that reasoning, write a line formatted as \texttt{Ambiguity assessment: <clear|ambiguous>}. If the assessment is \texttt{ambiguous}, immediately call the \texttt{clarify} tool with questions for the user. If it is \texttt{clear}, proceed normally.

==> figure/swe_agent_interact_prompt.tex <==
\textless uploaded\_files\textgreater \\
\texttt{/workspace/\{\{ workspace\_dir\_name \}\}} \\
\textless /uploaded\_files\textgreater

\vspace{0.1cm}
I've uploaded a python code repository in the directory \texttt{\{\{ workspace\_dir\_name \}\}}. Consider the following issue description:

\vspace{0.1cm}
\textless issue\_description\textgreater \\
\texttt{\{\{ instance.problem\_statement \}\}} \\
\textless /issue\_description\textgreater

\vspace{0.1cm}
Can you help me implement the necessary changes to the repository so that the requirements specified in the \textless issue\_description\textgreater \ are met?

I've already taken care of all changes to any of the test files described in the \textless issue\_description\textgreater. This means you DON'T have to modify the testing logic or any of the tests in any way!

Also the development Python environment is already set up for you (i.e., all dependencies already installed), so you don't need to install other packages. Your task is to make the minimal changes to non-test files in the \texttt{/workspace/\{\{ workspace\_dir\_name \}\}} directory to ensure the \textless issue\_description\textgreater \ is satisfied.

\textbf{I have not provided all the necessary details about the issue and I have some hidden details that are helpful. Please ask me specific questions using non-code commands to gather the relevant information that I have to help you solve the issue. Ensure you have all the details you require to solve the issue.}

\textbf{You have a limited number of turns. Do NOT interact with me more than three times so as to maximize the number of turns you have to work on the solution.}

\vspace{0.1cm}
Then, follow these phases to resolve the issue:

[...]

% \textbf{Phase 1. READING:} read the problem and reword it in clearer terms
% \begin{itemize}
%   \item[1.1] If there are code or config snippets. Express in words any best practices or conventions in them.
%   \item[1.2] Highlight message errors, method names, variables, file names, stack traces, and technical details.
%   \item[1.3] Explain the problem in clear terms.
%   \item[1.4] Enumerate the steps to reproduce the problem.
%   \item[1.5] Highlight any best practices to take into account when testing and fixing the issue.
% \end{itemize}

% \textbf{Phase 2. RUNNING:} install and run the tests on the repository
% \begin{itemize}
%   \item[2.1] Follow the readme
%   \item[2.2] Install the environment and anything needed
%   \item[2.3] Iterate and figure out how to run the tests
% \end{itemize}

% \textbf{Phase 3. EXPLORATION:} find the files that are related to the problem and possible solutions
% \begin{itemize}
%   \item[3.1] Use \texttt{grep} to search for relevant methods, classes, keywords and error messages.
%   \item[3.2] Identify all files related to the problem statement.
%   \item[3.3] Propose the methods and files to fix the issue and explain why.
%   \item[3.4] From the possible file locations, select the most likely location to fix the issue.
% \end{itemize}

% \textbf{Phase 4. TEST CREATION:} before implementing any fix, create a script to reproduce and verify the issue.
% \begin{itemize}
%   \item[4.1] Look at existing test files in the repository to understand the test format/structure.
%   \item[4.2] Create a minimal reproduction script that reproduces the located issue.
%   \item[4.3] Run the reproduction script to confirm you are reproducing the issue.
%   \item[4.4] Adjust the reproduction script as necessary.
% \end{itemize}

% \textbf{Phase 5. FIX ANALYSIS:} state clearly the problem and how to fix it
% \begin{itemize}
%   \item[5.1] State clearly what the problem is.
%   \item[5.2] State clearly where the problem is located.
%   \item[5.3] State clearly how the test reproduces the issue.
%   \item[5.4] State clearly the best practices to take into account in the fix.
%   \item[5.5] State clearly how to fix the problem.
% \end{itemize}

% \textbf{Phase 6. FIX IMPLEMENTATION:} Edit the source code to implement your chosen solution.
% \begin{itemize}
%   \item[6.1] Make minimal, focused changes to fix the issue.
% \end{itemize}

% \textbf{Phase 7. VERIFICATION:} Test your implementation thoroughly.
% \begin{itemize}
%   \item[7.1] Run your reproduction script to verify the fix works.
%   \item[7.2] Add edge cases to your test script to ensure comprehensive coverage.
%   \item[7.3] Run existing tests related to the modified code to ensure you haven't broken anything.
% \end{itemize}

% \textbf{8. FINAL REVIEW:} Carefully re-read the problem description and compare your changes with the base commit \texttt{\{\{ instance.base\_commit \}\}}.
% \begin{itemize}
%   \item[8.1] Ensure you've fully addressed all requirements.
%   \item[8.2] Run any tests in the repository related to: 8.2.1 The issue you are fixing, 8.2.2 The files you modified, 8.2.3 The functions you changed.
%   \item[8.3] If any tests fail, revise your implementation until all tests pass.
% \end{itemize}

% Be thorough in your exploration, testing, and reasoning. It's fine if your thinking process is lengthy - quality and completeness are more important than brevity.

==> figure/user_simulator_prompt.tex <==
You are a GitHub user reporting an issue. Here are the details of your issue and environment:

\vspace{0.1cm}
Issue: \texttt{\{issue\}}

\vspace{0.1cm}
Files relative to your current directory: \texttt{\{files\}}
\vspace{0.1cm}

Your task is to respond to questions from a coder who is trying to solve your issue. The coder has a summarized version of the issue you have. Follow these rules:
\begin{enumerate}
  \item If the coder asks a question that is directly related to the information in the issue you have, provide that information.
  \item Always stay in character as a user reporting an issue, not as an AI assistant.
  \item Keep your responses concise and to the point.
  \item The coder has limited turns to solve the issue. Do not interact with the coder beyond 3 turns.
  \item If the coder asks about modifying test files, remind them that all changes to any of the test files described in the issue are already handled and should not be further modified.
  \item If the coder says that their fixes aren't reflected in tests or asks why the expected test behavior isn't changing, remind them that \texttt{/testbed} is where tests are imported and run, but they should make their final edits in \texttt{/workspace}.
\end{enumerate}

Respond with "I don't have that information" if the question is unrelated or you're unsure.
